Hidden Markov Models with Random Restarts vs Boosting for Malware Detection

Effective and efficient malware detection is at the forefront of research into building secure digital systems. As with many other fields, malware detection research has seen a dramatic increase in the application of machine learning algorithms. One machine learning technique that has been used widely in the field of pattern matching in general-and malware detection in particular-is hidden Markov models (HMMs). HMM training is based on a hill climb, and hence we can often improve a model by training multiple times with different initial values. In this research, we compare boosted HMMs (using AdaBoost) to HMMs trained with multiple random restarts, in the context of malware detection. These techniques are applied to a variety of challenging malware datasets. We find that random restarts perform surprisingly well in comparison to boosting. Only in the most difficult "cold start" cases (where training data is severely limited) does boosting appear to offer sufficient improvement to justify its higher computational cost in the scoring phase.

==> figures/coldStartFamily.tex <==
%%%%% Note that AdaBoost uses accuracy when generating classifiers, while measures are in terms of AUC
%%%%% So, boosted result can dip below HMM avg/restarts cases because they are based on different measures
\begin{figure}[!htbp]
\centering
\begin{tabular}{cc}
\begin{tikzpicture}[scale=0.675, every node/.style={scale=0.675}]
    \begin{axis}[
%        width  = 0.5*\textwidth,
        width  = 8cm,
        height = 8cm,
        major x tick style = transparent,
        ybar=4*\pgflinewidth,
        bar width=8.25pt,
        ymajorgrids = true,
        ylabel = {AUC},
        symbolic x coords={5 samples,10 samples,15 samples,20 samples,25 samples},
	y tick label style={
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=1},
        xtick = data,
        x tick label style={rotate=45,anchor=north east, inner sep=0mm},
        scaled y ticks = false,
%        enlarge x limits=0.075,
        enlarge x limits=0.125,
        ymin=0,
        ymax=1.0,
        ytick = {0.0,0.2,0.4,0.6,0.8,1.0},
        legend cell align=left,
        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%                column sep=1ex
%        }
    ]
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=red]
            coordinates {
(5 samples,0.530806837)
(10 samples,0.627300334)
(15 samples,0.573113604)
(20 samples,0.672491674)
(25 samples,0.705529306)
};
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=green]
            coordinates {
(5 samples,0.628742)
(10 samples,0.695678)
(15 samples,0.638365)
(20 samples,0.786431)
(25 samples,0.797063)
};
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=blue]
            coordinates {
(5 samples,0.741027)
(10 samples,0.820897)
(15 samples,0.798194)
(20 samples,0.81819)
(25 samples,0.88642)
};
        \legend{Average HMM, Random restarts, Boosted HMMs}
    \end{axis}
\end{tikzpicture}
%\caption{HMMs for Cridex}\label{bar:Cridex} 
&
\begin{tikzpicture}[scale=0.675, every node/.style={scale=0.675}]
    \begin{axis}[
%        width  = 0.5*\textwidth,
        width  = 8cm,
        height = 8cm,
        major x tick style = transparent,
        ybar=4*\pgflinewidth,
        bar width=8.25pt,
        ymajorgrids = true,
        ylabel = {AUC},
        symbolic x coords={5 samples,10 samples,15 samples,20 samples,25 samples},
	y tick label style={
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=1},
        xtick = data,
        x tick label style={rotate=45,anchor=north east, inner sep=0mm},
        scaled y ticks = false,
%        enlarge x limits=0.075,
        enlarge x limits=0.125,
        ymin=0,
        ymax=1.0,
        ytick = {0.0,0.2,0.4,0.6,0.8,1.0},
        legend cell align=left,
        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%                column sep=1ex
%        }
    ]
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=red]
            coordinates {
(5 samples,0.546003516)
(10 samples,0.582051984)
(15 samples,0.559338029)
(20 samples,0.586687326)
(25 samples,0.559858583)
};
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=green]
            coordinates {
(5 samples,0.586059)
(10 samples,0.617257)
(15 samples,0.61879)
(20 samples,0.691022)
(25 samples,0.63785)
};
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=blue]
            coordinates {
(5 samples,0.719724)
(10 samples,0.791676)
(15 samples,0.775455)
(20 samples,0.829085)
(25 samples,0.79773)
};
        \legend{Average HMM, Random restarts, Boosted HMMs}
    \end{axis}
\end{tikzpicture}
%\caption{HMMs for Harebot}\label{bar:Harebot} 
\\
(a) Cridex & (b) Harebot
\\[2ex]
\begin{tikzpicture}[scale=0.675, every node/.style={scale=0.675}]
    \begin{axis}[
%        width  = 0.5*\textwidth,
        width  = 8cm,
        height = 8cm,
        major x tick style = transparent,
        ybar=4*\pgflinewidth,
        bar width=8.25pt,
        ymajorgrids = true,
        ylabel = {AUC},
        symbolic x coords={5 samples,10 samples,15 samples,20 samples,25 samples},
	y tick label style={
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=1},
        xtick = data,
        x tick label style={rotate=45,anchor=north east, inner sep=0mm},
        scaled y ticks = false,
%        enlarge x limits=0.075,
        enlarge x limits=0.125,
        ymin=0,
        ymax=1.0,
        ytick = {0.0,0.2,0.4,0.6,0.8,1.0},
        legend cell align=left,
        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%                column sep=1ex
%        }
    ]
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=red]
            coordinates {
(5 samples,0.580149429)
(10 samples,0.594950308)
(15 samples,0.609062246)
(20 samples,0.618282002)
(25 samples,0.538770062)
};
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=green]
            coordinates {
(5 samples,0.602716)
(10 samples,0.614681)
(15 samples,0.687459)
(20 samples,0.802263)
(25 samples,0.739734)
};
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=blue]
            coordinates {
(5 samples,0.715747)
(10 samples,0.65625)
(15 samples,0.77331)
(20 samples,0.772012)
(25 samples,0.749166)
};
        \legend{Average HMM, Random restarts, Boosted HMMs}
    \end{axis}
\end{tikzpicture}
%\caption{HMMs for Security Shield}\label{bar:SS} 
&
\begin{tikzpicture}[scale=0.675, every node/.style={scale=0.675}]
    \begin{axis}[
%        width  = 0.5*\textwidth,
        width  = 8cm,
        height = 8cm,
        major x tick style = transparent,
        ybar=4*\pgflinewidth,
        bar width=8.25pt,
        ymajorgrids = true,
        ylabel = {AUC},
        symbolic x coords={5 samples,10 samples,15 samples,20 samples,25 samples},
	y tick label style={
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=1},
        xtick = data,
        x tick label style={rotate=45,anchor=north east, inner sep=0mm},
        scaled y ticks = false,
%        enlarge x limits=0.075,
        enlarge x limits=0.125,
        ymin=0,
        ymax=1.0,
        ytick = {0.0,0.2,0.4,0.6,0.8,1.0},
        legend cell align=left,
        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%                column sep=1ex
%        }
    ]
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=red]
            coordinates {
(5 samples,0.76865552)
(10 samples,0.85094671)
(15 samples,0.570559483)
(20 samples,0.657038704)
(25 samples,0.623924617)
};
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=green]
            coordinates {
(5 samples,0.91243)
(10 samples,0.888598)
(15 samples,0.84271)
(20 samples,0.72257)
(25 samples,0.781776)
};
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=blue]
            coordinates {
(5 samples,0.943621)
(10 samples,0.919486)
(15 samples,0.879136)
(20 samples,0.785187)
(25 samples,0.811168)
};
        \legend{Average HMM, Random restarts, Boosted HMMs}
    \end{axis}
\end{tikzpicture}
%\caption{HMMs for Zbot}\label{bar:Zbot} 
\\
(c) Security Shield & (d) Zbot
\\[2ex]
\begin{tikzpicture}[scale=0.675, every node/.style={scale=0.675}]
    \begin{axis}[
%        width  = 0.5*\textwidth,
       width  = 8cm,
       height = 8cm,
        major x tick style = transparent,
        ybar=4*\pgflinewidth,
        bar width=8.25pt,
        ymajorgrids = true,
        ylabel = {AUC},
        symbolic x coords={5 samples,10 samples,15 samples,20 samples,25 samples},
	y tick label style={
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=1},
        xtick = data,
        x tick label style={rotate=45,anchor=north east, inner sep=0mm},
        scaled y ticks = false,
%        enlarge x limits=0.075,
        enlarge x limits=0.125,
        ymin=0,
        ymax=1.0,
        ytick = {0.0,0.2,0.4,0.6,0.8,1.0},
        legend cell align=left,
        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%                column sep=1ex
%        }
    ]
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=red]
            coordinates {
(5 samples,0.954084793)
(10 samples,0.912126308)
(15 samples,0.957691185)
(20 samples,0.943398576)
(25 samples,0.896308)
};
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=green]
            coordinates {
(5 samples,0.989626)
(10 samples,0.933458)
(15 samples,0.990561)
(20 samples,0.976402)
(25 samples,0.98271)
};
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=blue]
            coordinates {
(5 samples,0.976822)
(10 samples,0.864696)
(15 samples,0.976075)
(20 samples,0.952897)
(25 samples,0.975421)
};
        \legend{Average HMM, Random restarts, Boosted HMMs}
    \end{axis}
\end{tikzpicture}
%\caption{HMMs for ZeroAccess}\label{bar:ZA} 
\\
(e) ZeroAccess
\end{tabular}
\caption{Cold start AUC results by family}\label{fig:cs_AUC_bar_families}
\end{figure}


==> figures/coldStartFamily_accuracy.tex <==
%%%%% Note that AdaBoost uses accuracy when generating classifiers, while measures are in terms of AUC
%%%%% So, boosted result can dip below HMM avg/restarts cases because they are based on different measures
\begin{figure}[!htbp]
\centering
\begin{tabular}{cc}
\begin{tikzpicture}[scale=0.675, every node/.style={scale=0.9}]
    \begin{axis}[
%        width  = 0.5*\textwidth,
        width  = 8cm,
        height = 8cm,
        major x tick style = transparent,
        ybar=4*\pgflinewidth,
        bar width=8.25pt,
        ymajorgrids = true,
        ylabel = {Accuracy},
        symbolic x coords={5 samples,10 samples,15 samples,20 samples,25 samples},
	y tick label style={
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=1},
        xtick = data,
        x tick label style={rotate=45,anchor=north east, inner sep=0mm},
        scaled y ticks = false,
%        enlarge x limits=0.075,
        enlarge x limits=0.125,
        ymin=0,
        ymax=1.0,
        ytick = {0.0,0.2,0.4,0.6,0.8,1.0},
        legend cell align=left,
        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%                column sep=1ex
%        }
    ]
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=red]
            coordinates {
(5 samples,0.706767052)
(10 samples,0.785110898)
(15 samples,0.749705029)
(20 samples,0.80270196)
(25 samples,0.834769387)
};
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=green]
            coordinates {
(5 samples,0.772727)
(10 samples,0.818713)
(15 samples,0.801205)
(20 samples,0.850932)
(25 samples,0.891026)
};
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=blue]
            coordinates {
(5 samples,0.778409)
(10 samples,0.853801)
(15 samples,0.837349)
(20 samples,0.857143)
(25 samples,0.916667)
};
        \legend{Average HMM, Random restarts, Boosted HMMs}
    \end{axis}
\end{tikzpicture}
%\caption{HMMs for Cridex}\label{bar:Cridex} 
&
\begin{tikzpicture}[scale=0.675, every node/.style={scale=0.9}]
    \begin{axis}[
%        width  = 0.5*\textwidth,
        width  = 8cm,
        height = 8cm,
        major x tick style = transparent,
        ybar=4*\pgflinewidth,
        bar width=8.25pt,
        ymajorgrids = true,
        ylabel = {Accuracy},
        symbolic x coords={5 samples,10 samples,15 samples,20 samples,25 samples},
	y tick label style={
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=1},
        xtick = data,
        x tick label style={rotate=45,anchor=north east, inner sep=0mm},
        scaled y ticks = false,
%        enlarge x limits=0.075,
        enlarge x limits=0.125,
        ymin=0,
        ymax=1.0,
        ytick = {0.0,0.2,0.4,0.6,0.8,1.0},
        legend cell align=left,
        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%                column sep=1ex
%        }
    ]
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=red]
            coordinates {
(5 samples,0.752251527)
(10 samples,0.818726534)
(15 samples,0.797027495)
(20 samples,0.82608588)
(25 samples,0.823881438)
};
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=green]
            coordinates {
(5 samples,0.787097)
(10 samples,0.853333)
(15 samples,0.855172)
(20 samples,0.871429)
(25 samples,0.874074)
};
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=blue]
            coordinates {
(5 samples,0.8)
(10 samples,0.86)
(15 samples,0.862069)
(20 samples,0.885714)
(25 samples,0.881481)
};
        \legend{Average HMM, Random restarts, Boosted HMMs}
    \end{axis}
\end{tikzpicture}
%\caption{HMMs for Harebot}\label{bar:Harebot} 
\\
(a) Cridex & (b) Harebot
\\[1ex]
\begin{tikzpicture}[scale=0.675, every node/.style={scale=0.9}]
    \begin{axis}[
%        width  = 0.5*\textwidth,
        width  = 8cm,
        height = 8cm,
        major x tick style = transparent,
        ybar=4*\pgflinewidth,
        bar width=8.25pt,
        ymajorgrids = true,
        ylabel = {Accuracy},
        symbolic x coords={5 samples,10 samples,15 samples,20 samples,25 samples},
	y tick label style={
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=1},
        xtick = data,
        x tick label style={rotate=45,anchor=north east, inner sep=0mm},
        scaled y ticks = false,
%        enlarge x limits=0.075,
        enlarge x limits=0.125,
        ymin=0,
        ymax=1.0,
        ytick = {0.0,0.2,0.4,0.6,0.8,1.0},
        legend cell align=left,
        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%                column sep=1ex
%        }
    ]
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=red]
            coordinates {
(5 samples,0.7876875)
(10 samples,0.782245472)
(15 samples,0.781793136)
(20 samples,0.856103249)
(25 samples,0.852078613)
};
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=green]
            coordinates {
(5 samples,0.79375)
(10 samples,0.787097)
(15 samples,0.84)
(20 samples,0.868966)
(25 samples,0.864286)
};
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=blue]
            coordinates {
(5 samples,0.80625)
(10 samples,0.787097)
(15 samples,0.84)
(20 samples,0.875862)
(25 samples,0.871429)
};
        \legend{Average HMM, Random restarts, Boosted HMMs}
    \end{axis}
\end{tikzpicture}
%\caption{HMMs for Security Shield}\label{bar:SS} 
&
\begin{tikzpicture}[scale=0.675, every node/.style={scale=0.9}]
    \begin{axis}[
%        width  = 0.5*\textwidth,
        width  = 8cm,
        height = 8cm,
        major x tick style = transparent,
        ybar=4*\pgflinewidth,
        bar width=8.25pt,
        ymajorgrids = true,
        ylabel = {Accuracy},
        symbolic x coords={5 samples,10 samples,15 samples,20 samples,25 samples},
	y tick label style={
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=1},
        xtick = data,
        x tick label style={rotate=45,anchor=north east, inner sep=0mm},
        scaled y ticks = false,
%        enlarge x limits=0.075,
        enlarge x limits=0.125,
        ymin=0,
        ymax=1.0,
        ytick = {0.0,0.2,0.4,0.6,0.8,1.0},
        legend cell align=left,
        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%                column sep=1ex
%        }
    ]
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=red]
            coordinates {
(5 samples,0.738029432)
(10 samples,0.812925232)
(15 samples,0.66073304)
(20 samples,0.695153056)
(25 samples,0.663026126)
};
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=green]
            coordinates {
(5 samples,0.879479)
(10 samples,0.846906)
(15 samples,0.807818)
(20 samples,0.703583)
(25 samples,0.736156)
};
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=blue]
            coordinates {
(5 samples,0.912052)
(10 samples,0.876221)
(15 samples,0.85342)
(20 samples,0.726384)
(25 samples,0.771987)
};
        \legend{Average HMM, Random restarts, Boosted HMMs}
    \end{axis}
\end{tikzpicture}
%\caption{HMMs for Zbot}\label{bar:Zbot} 
\\
(c) Security Shield & (d) Zbot
\\[1ex]
\begin{tikzpicture}[scale=0.675, every node/.style={scale=0.9}]
    \begin{axis}[
%        width  = 0.5*\textwidth,
       width  = 8cm,
       height = 8cm,
        major x tick style = transparent,
        ybar=4*\pgflinewidth,
        bar width=8.25pt,
        ymajorgrids = true,
        ylabel = {Accuracy},
        symbolic x coords={5 samples,10 samples,15 samples,20 samples,25 samples},
	y tick label style={
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=1},
        xtick = data,
        x tick label style={rotate=45,anchor=north east, inner sep=0mm},
        scaled y ticks = false,
%        enlarge x limits=0.075,
        enlarge x limits=0.125,
        ymin=0,
        ymax=1.0,
        ytick = {0.0,0.2,0.4,0.6,0.8,1.0},
        legend cell align=left,
        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%                column sep=1ex
%        }
    ]
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=red]
            coordinates {
(5 samples,0.910713043)
(10 samples,0.85319549)
(15 samples,0.916012791)
(20 samples,0.914195566)
(25 samples,0.914915273)
};
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=green]
            coordinates {
(5 samples,0.973941)
(10 samples,0.879479)
(15 samples,0.970684)
(20 samples,0.947883)
(25 samples,0.970684)
};
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=blue]
            coordinates {
(5 samples,0.973941)
(10 samples,0.879479)
(15 samples,0.973941)
(20 samples,0.954397)
(25 samples,0.977199)
};
        \legend{Average HMM, Random restarts, Boosted HMMs}
    \end{axis}
\end{tikzpicture}
%\caption{HMMs for ZeroAccess}\label{bar:ZA} 
\\
(e) ZeroAccess
\end{tabular}
\vglue-0.075in
\caption{Cold start accuracy results by family}\label{fig:cs_accuracy_bar_families}
\end{figure}


==> figures/fig1001000.tex <==
\begin{figure}[!htbp]
	\centering
%	\includegraphics[width=0.75\textwidth]{images/EM-Clustering/PurityComparisonGraph}
    \begin{tikzpicture}[scale=0.6]
    \begin{axis}[width=1.0\textwidth,height=1.0\textwidth,
    		      xmin=1.0,xmax=200.0,
                       ymin=50.0,ymax=102.0, legend pos=south east,
%                       xtick={0.0,5.0,10.0,15.0,20.0},
 %                      ytick={0.2,0.4,0.6,0.8,1.00},
                       x tick label style={
    			/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
    			fixed,
    			fixed zerofill,
    			precision=0},                       
                       xlabel={Iteration},ylabel={Correct Classifications},
                       y tick label style={
    			/pgf/number format/.cd,
    			fixed,
    			fixed zerofill,
    			precision=0}] 
%      \pgfplotsset{ticks=none}
%\addplot[color=blue, ultra thick,
\addplot[color=blue,ultra thick,
%        every mark/.append style={solid, fill=red},
%	mark=*,mark size=2.0] coordinates {
	mark=none] coordinates {
(1, 52)
(2, 53)
(3, 56)
(4, 56)
(5, 57)
(6, 61)
(7, 55)
(8, 58)
(9, 59)
(10, 61)
(11, 61)
(12, 63)
(13, 60)
(14, 59)
(15, 64)
(16, 64)
(17, 66)
(18, 65)
(19, 68)
(20, 66)
(21, 68)
(22, 70)
(23, 70)
(24, 64)
(25, 69)
(26, 70)
(27, 68)
(28, 70)
(29, 70)
(30, 71)
(31, 72)
(32, 71)
(33, 71)
(34, 73)
(35, 76)
(36, 79)
(37, 76)
(38, 78)
(39, 80)
(40, 81)
(41, 81)
(42, 83)
(43, 78)
(44, 84)
(45, 81)
(46, 85)
(47, 81)
(48, 86)
(49, 84)
(50, 85)
(51, 83)
(52, 85)
(53, 87)
(54, 86)
(55, 88)
(56, 88)
(57, 86)
(58, 88)
(59, 88)
(60, 87)
(61, 87)
(62, 88)
(63, 88)
(64, 89)
(65, 91)
(66, 93)
(67, 92)
(68, 90)
(69, 91)
(70, 89)
(71, 92)
(72, 92)
(73, 94)
(74, 92)
(75, 95)
(76, 95)
(77, 94)
(78, 94)
(79, 95)
(80, 94)
(81, 96)
(82, 94)
(83, 98)
(84, 99)
(85, 97)
(86, 97)
(87, 100)
(88, 97)
(89, 99)
(90, 99)
(91, 100)
(92, 100)
(93, 98)
(94, 100)
(95, 99)
(96, 98)
(97, 98)
(98, 100)
(99, 100)
(100, 99)
(101, 100)
(102, 99)
(103, 100)
(104, 99)
(105, 99)
(106, 99)
(107, 99)
(108, 98)
(109, 99)
(110, 99)
(111, 99)
(112, 99)
(113, 99)
(114, 98)
(115, 98)
(116, 98)
(117, 99)
(118, 98)
(119, 99)
(120, 99)
(121, 99)
(122, 100)
(123, 99)
(124, 99)
(125, 99)
(126, 100)
(127, 99)
(128, 100)
(129, 99)
(130, 100)
(131, 99)
(132, 100)
(133, 100)
(134, 100)
(135, 100)
(136, 100)
(137, 100)
(138, 100)
(139, 100)
(140, 100)
(141, 100)
(142, 100)
(143, 100)
(144, 100)
(145, 100)
(146, 100)
(147, 100)
(148, 100)
(149, 100)
(150, 100)
(151, 100)
(152, 100)
(153, 100)
(154, 100)
(155, 100)
(156, 100)
(157, 100)
(158, 99)
(159, 99)
(160, 99)
(161, 100)
(162, 100)
(163, 100)
(164, 100)
(165, 100)
(166, 100)
(167, 100)
(168, 100)
(169, 100)
(170, 100)
(171, 100)
(172, 100)
(173, 100)
(174, 100)
(175, 100)
(176, 100)
(177, 100)
(178, 100)
(179, 100)
(180, 100)
(181, 100)
(182, 100)
(183, 100)
(184, 100)
(185, 100)
(186, 100)
(187, 100)
(188, 100)
(189, 100)
(190, 100)
(191, 100)
(192, 100)
(193, 100)
(194, 100)
(195, 100)
(196, 100)
(197, 100)
(198, 100)
(199, 100)
};
\addlegendentry{$L = 1000$}
\addplot[color=green,ultra thick,
%        every mark/.append style={solid, fill=blue},
%	mark=*,mark size=2.0] coordinates {
	mark=none] coordinates {
(1, 52)
(2, 50)
(3, 55)
(4, 53)
(5, 52)
(6, 55)
(7, 55)
(8, 61)
(9, 57)
(10, 63)
(11, 56)
(12, 65)
(13, 65)
(14, 63)
(15, 57)
(16, 67)
(17, 61)
(18, 69)
(19, 67)
(20, 67)
(21, 67)
(22, 65)
(23, 62)
(24, 72)
(25, 69)
(26, 72)
(27, 70)
(28, 71)
(29, 70)
(30, 74)
(31, 72)
(32, 71)
(33, 73)
(34, 74)
(35, 74)
(36, 77)
(37, 73)
(38, 79)
(39, 80)
(40, 79)
(41, 75)
(42, 79)
(43, 79)
(44, 79)
(45, 77)
(46, 78)
(47, 76)
(48, 82)
(49, 84)
(50, 83)
(51, 79)
(52, 83)
(53, 81)
(54, 81)
(55, 81)
(56, 82)
(57, 87)
(58, 83)
(59, 83)
(60, 81)
(61, 84)
(62, 83)
(63, 88)
(64, 87)
(65, 89)
(66, 87)
(67, 87)
(68, 87)
(69, 84)
(70, 87)
(71, 88)
(72, 88)
(73, 89)
(74, 88)
(75, 89)
(76, 90)
(77, 88)
(78, 88)
(79, 89)
(80, 90)
(81, 91)
(82, 89)
(83, 88)
(84, 91)
(85, 86)
(86, 89)
(87, 92)
(88, 92)
(89, 91)
(90, 93)
(91, 92)
(92, 94)
(93, 94)
(94, 91)
(95, 92)
(96, 94)
(97, 93)
(98, 91)
(99, 94)
(100, 91)
(101, 94)
(102, 96)
(103, 95)
(104, 96)
(105, 96)
(106, 97)
(107, 97)
(108, 95)
(109, 97)
(110, 96)
(111, 97)
(112, 98)
(113, 97)
(114, 97)
(115, 96)
(116, 98)
(117, 94)
(118, 97)
(119, 95)
(120, 96)
(121, 97)
(122, 97)
(123, 98)
(124, 98)
(125, 97)
(126, 98)
(127, 99)
(128, 98)
(129, 98)
(130, 97)
(131, 98)
(132, 96)
(133, 99)
(134, 97)
(135, 98)
(136, 98)
(137, 99)
(138, 99)
(139, 98)
(140, 100)
(141, 100)
(142, 99)
(143, 98)
(144, 100)
(145, 99)
(146, 100)
(147, 98)
(148, 99)
(149, 98)
(150, 99)
(151, 100)
(152, 100)
(153, 100)
(154, 100)
(155, 99)
(156, 99)
(157, 98)
(158, 99)
(159, 98)
(160, 99)
(161, 100)
(162, 100)
(163, 100)
(164, 100)
(165, 100)
(166, 100)
(167, 100)
(168, 100)
(169, 100)
(170, 100)
(171, 100)
(172, 100)
(173, 100)
(174, 99)
(175, 99)
(176, 99)
(177, 100)
(178, 100)
(179, 100)
(180, 100)
(181, 100)
(182, 100)
(183, 99)
(184, 100)
(185, 100)
(186, 100)
(187, 100)
(188, 100)
(189, 100)
(190, 100)
(191, 100)
(192, 100)
(193, 100)
(194, 99)
(195, 100)
(196, 99)
(197, 100)
(198, 100)
(199, 100)
};
\addlegendentry{$L = 500$}
\addplot[color=red,ultra thick,
%        every mark/.append style={solid, fill=green},
%	mark=*,mark size=2.0] coordinates {
	mark=none] coordinates {
(1, 52)
(2, 54)
(3, 52)
(4, 56)
(5, 56)
(6, 56)
(7, 61)
(8, 56)
(9, 60)
(10, 62)
(11, 63)
(12, 63)
(13, 60)
(14, 61)
(15, 63)
(16, 62)
(17, 62)
(18, 60)
(19, 65)
(20, 63)
(21, 60)
(22, 64)
(23, 66)
(24, 66)
(25, 68)
(26, 66)
(27, 62)
(28, 67)
(29, 68)
(30, 69)
(31, 70)
(32, 70)
(33, 72)
(34, 68)
(35, 70)
(36, 72)
(37, 70)
(38, 71)
(39, 72)
(40, 69)
(41, 70)
(42, 71)
(43, 75)
(44, 69)
(45, 78)
(46, 74)
(47, 77)
(48, 73)
(49, 71)
(50, 72)
(51, 74)
(52, 73)
(53, 76)
(54, 73)
(55, 74)
(56, 75)
(57, 76)
(58, 79)
(59, 81)
(60, 78)
(61, 81)
(62, 80)
(63, 85)
(64, 79)
(65, 80)
(66, 82)
(67, 77)
(68, 83)
(69, 79)
(70, 79)
(71, 77)
(72, 80)
(73, 79)
(74, 82)
(75, 78)
(76, 82)
(77, 83)
(78, 84)
(79, 82)
(80, 83)
(81, 84)
(82, 84)
(83, 85)
(84, 85)
(85, 82)
(86, 83)
(87, 79)
(88, 85)
(89, 85)
(90, 87)
(91, 87)
(92, 85)
(93, 86)
(94, 87)
(95, 85)
(96, 85)
(97, 84)
(98, 85)
(99, 84)
(100, 86)
(101, 85)
(102, 83)
(103, 82)
(104, 83)
(105, 86)
(106, 87)
(107, 85)
(108, 84)
(109, 85)
(110, 87)
(111, 86)
(112, 87)
(113, 84)
(114, 86)
(115, 84)
(116, 88)
(117, 85)
(118, 87)
(119, 79)
(120, 86)
(121, 83)
(122, 86)
(123, 85)
(124, 88)
(125, 86)
(126, 85)
(127, 86)
(128, 86)
(129, 86)
(130, 87)
(131, 86)
(132, 88)
(133, 88)
(134, 88)
(135, 86)
(136, 89)
(137, 88)
(138, 87)
(139, 84)
(140, 85)
(141, 86)
(142, 86)
(143, 87)
(144, 88)
(145, 87)
(146, 86)
(147, 87)
(148, 86)
(149, 84)
(150, 86)
(151, 87)
(152, 86)
(153, 84)
(154, 84)
(155, 87)
(156, 83)
(157, 85)
(158, 85)
(159, 86)
(160, 86)
(161, 86)
(162, 87)
(163, 89)
(164, 87)
(165, 91)
(166, 89)
(167, 89)
(168, 87)
(169, 86)
(170, 86)
(171, 85)
(172, 84)
(173, 85)
(174, 86)
(175, 85)
(176, 87)
(177, 86)
(178, 85)
(179, 84)
(180, 83)
(181, 84)
(182, 83)
(183, 84)
(184, 82)
(185, 84)
(186, 82)
(187, 83)
(188, 81)
(189, 81)
(190, 81)
(191, 80)
(192, 81)
(193, 80)
(194, 80)
(195, 80)
(196, 80)
(197, 80)
(198, 80)
(199, 80)
};
\addlegendentry{$L = 250$}
    \end{axis}
    \end{tikzpicture}
\caption{Correct classifications vs iteration~\cite{InfoSecAdaBoost}}\label{fig:ccIter1001000}	
\end{figure}


==> figures/figHMM.tex <==
\begin{figure}[!htb]
  \begin{center}
%    \begin{tikzpicture}[thick,scale=0.9]
    \begin{tikzpicture}[scale=1.0]
    
    % squares
    \draw[thick,color=blue] (0,0) rectangle (1,1);
    \draw[thick,color=blue] (2.5,0) rectangle (3.5,1);
    \draw[thick,color=blue] (5,0) rectangle (6,1);
    \draw[thick,color=blue] (10,0) rectangle (11,1);

    % circles
    \draw[thick,color=green] (0.5,4.5) circle (0.575);
    \draw[thick,color=green] (3,4.5) circle (0.575);
    \draw[thick,color=green] (5.5,4.5) circle (0.575);
    \draw[thick,color=green] (10.5,4.5) circle (0.575);
    
    % observations
%    \node at (-1.5,0.5){Observations:};
    \node at (0.5,0.5){$\O_0$};
    \node at (3,0.5){$\O_1$};
    \node at (5.5,0.5){$\O_2$};
    \node at (8,0.5){$\cdots$};
    \node at (10.5,0.5){$\O_{T-1}$};

    % States
%    \node at (-1.75,4.5){Markov process:};
%    \node at (0.5,4.5){$X_0$};
%    \node at (3,4.5){$X_1$};
%    \node at (5.5,4.5){$X_2$};
%    \node at (8,4.5){$\cdots$};
%    \node at (10.5,4.5){$X_{T-1}$};
    \node at (0.5,4.5){$X_0$};
    \node at (3,4.5){$X_1$};
    \node at (5.5,4.5){$X_2$};
    \node at (8,4.5){$\cdots$};
    \node at (10.5,4.5){$X_{T-1}$};
       
    % A's
    \node at (1.7,4.8){$A$};
    \node at (4.2,4.8){$A$};
    \node at (6.7,4.8){$A$};
    \node at (9.2,4.8){$A$};
    
    % B's
    \node at (0.2,2.1){$B$};
    \node at (2.7,2.1){$B$};
    \node at (5.2,2.1){$B$};
    \node at (10.2,2.1){$B$};
    
    % circle to circle
     \draw[thick,color=black,->] (1.075,4.5) -- (2.425,4.5);
     \draw[thick,color=black,->] (3.575,4.5) -- (4.925,4.5);
     \draw[thick,color=black,->] (6.075,4.5) -- (7.425,4.5);
     \draw[thick,color=black,->] (8.575,4.5) -- (9.925,4.5);

    % circle to square
     \draw[thick,color=black,->] (0.5,3.925) -- (0.5,1);
     \draw[thick,color=black,->] (3.0,3.925) -- (3.0,1);
     \draw[thick,color=black,->] (5.5,3.925) -- (5.5,1);
     \draw[thick,color=black,->] (10.5,3.925) -- (10.5,1);

    % curtain
    \draw[thick,dashed,color=red] (-0.3,3) -- (11.2,3);
   
    \end{tikzpicture}
  \end{center}
%  \vglue-0.1in
  \caption{Hidden Markov model}\label{fig:hidden_Markov_model}
\end{figure}


==> figures/initExp.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}
    \begin{axis}[
        width  = 0.65*\textwidth,
        height = 8.5cm,
        major x tick style = transparent,
        ybar=4*\pgflinewidth,
        bar width=8pt,
        ymajorgrids = true,
        ylabel = {AUC},
        symbolic x coords={Cridex, Harebot, Security Shield, Zbot, ZeroAccess},
	y tick label style={
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=2},
        xtick = data,
        x tick label style={rotate=45,anchor=north east, inner sep=0mm,font=\footnotesize},
        scaled y ticks = false,
        enlarge x limits=0.135,
        ymin=0,
        ymax=1.05,
        legend cell align=left,
        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%                column sep=1ex
%        }
    ]
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=red]
            coordinates {
(Cridex,0.544054)
(Harebot,0.6042724)
(Security Shield,0.6134088)
(Zbot,0.7564336)
(ZeroAccess,0.922786667)
};
        \addplot[fill=green]
            coordinates {
(Cridex,0.583)
(Harebot,0.789)
(Security Shield,0.662)
(Zbot,0.821)
(ZeroAccess,0.945)
};
        \addplot[fill=blue]
            coordinates {
(Cridex,0.619)
(Harebot,0.789)
(Security Shield,0.694)
(Zbot,0.812)
(ZeroAccess,0.945)
};
        \legend{Average HMM,Random restarts,Boosted HMMs}
    \end{axis}
\end{tikzpicture}
\caption{Initial experiments\label{bar:init_AUC}} 
\end{figure}


==> figures/initOpcodes.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}
    \begin{axis}[
        width  = 0.9*\textwidth,
        height = 6cm,
        major x tick style = transparent,
        ybar=4*\pgflinewidth,
        bar width=4.5pt,
        ymajorgrids = true,
        ylabel = {Families},
        symbolic x coords={
mov,
push,
add,
xor,
sub,
cmp,
movzx,
call,
or,
pop,
jmp,
jz,
and,
retn,
jnz,
lea,
adc,
sbb,
inc,
dec,
test,
xchg,
imul,
jnb,
jb,
shr,
leave,
jge,
not,
pusha,
nop,
shl,
sldt,
jle,
pushf,
jl,
div,
daa,
jecxz,
scasd,
jbe,
sar,
cld,
sti,
neg,
movsx,
ja
},
	y tick label style={
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=0},
        xtick = data,
        ytick = {0,1,2,3,4,5},
        x tick label style={rotate=90,anchor=north east, inner sep=0mm,font=\tiny},
        scaled y ticks = false,
%        enlarge x limits=0.135,
        enlarge x limits=0.0175,
        ymin=0,
        ymax=5.0,
%        legend cell align=left,
%        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%                column sep=1ex
%        }
    ]
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=blue]
            coordinates {
(mov,5)
(push,5)
(add,5)
(xor,5)
(sub,5)
(cmp,5)
(movzx,5)
(call,5)
(or,5)
(pop,5)
(jmp,5)
(jz,5)
(and,5)
(retn,5)
(jnz,5)
(lea,5)
(adc,5)
(sbb,5)
(inc,5)
(dec,5)
(test,5)
(xchg,5)
(imul,4)
(jnb,4)
(jb,4)
(shr,3)
(leave,2)
(jge,2)
(not,2)
(pusha,2)
(nop,1)
(shl,1)
(sldt,1)
(jle,1)
(pushf,1)
(jl,1)
(div,1)
(daa,1)
(jecxz,1)
(scasd,1)
(jbe,1)
(sar,1)
(cld,1)
(sti,1)
(neg,1)
(movsx,1)
(ja,1)
};
%        \legend{Average HMM,Random restarts,Boosted HMMs}
\end{axis}
\end{tikzpicture}
\caption{Number of families for each of top 30 opcodes\label{bar:top_30}} 
\end{figure}


==> figures/morph.tex <==
\begin{figure}[!htbp]
\centering
\begin{tabular}{cc}
\begin{tikzpicture}[scale=0.675, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 0.6*\textwidth,
        height = 8cm,
        major x tick style = transparent,
        ybar=4*\pgflinewidth,
        bar width=8pt,
        ymajorgrids = true,
        ylabel = {AUC},
        symbolic x coords={Cridex, Harebot, Security Shield, Zbot, ZeroAccess},
	y tick label style={
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=2},
        xtick = data,
        x tick label style={rotate=45,anchor=north east, inner sep=0mm},
        scaled y ticks = false,
        enlarge x limits=0.135,
        ymin=0,
        ymax=1.05,
        legend cell align=left,
        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%                column sep=1ex
%        }
    ]
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=red]
            coordinates {
(Cridex,0.57725)
(Harebot,0.52925)
(Security Shield,0.575)
(Zbot,0.756)
(ZeroAccess,0.857)
};
        \addplot[fill=green]
            coordinates {
(Cridex,0.636)
(Harebot,0.535)
(Security Shield,0.694)
(Zbot,0.755)
(ZeroAccess,0.869)
};
        \addplot[fill=blue]
            coordinates {
(Cridex,0.681)
(Harebot,0.556)
(Security Shield,0.712)
(Zbot,0.767)
(ZeroAccess,0.869)
};
        \legend{Average HMM,Random restarts,Boosted HMMs}
    \end{axis}
\end{tikzpicture}
%\caption{Morphing at 10\%\label{bar:morph_10_AUC}} 
&
\begin{tikzpicture}[scale=0.675, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 0.6*\textwidth,
        height = 8cm,
        major x tick style = transparent,
        ybar=4*\pgflinewidth,
        bar width=8pt,
        ymajorgrids = true,
        ylabel = {AUC},
        symbolic x coords={Cridex, Harebot, Security Shield, Zbot, ZeroAccess},
	y tick label style={
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=2},
        xtick = data,
        x tick label style={rotate=45,anchor=north east, inner sep=0mm},
        scaled y ticks = false,
        enlarge x limits=0.135,
        ymin=0,
        ymax=1.05,
        legend cell align=left,
        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%                column sep=1ex
%        }
    ]
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=red]
            coordinates {
(Cridex,0.5775)
(Harebot,0.57925)
(Security Shield,0.689)
(Zbot,0.5275)
(ZeroAccess,0.646)
};
        \addplot[fill=green]
            coordinates {
(Cridex,0.685)
(Harebot,0.63)
(Security Shield,0.689)
(Zbot,0.654)
(ZeroAccess,0.646)
};
        \addplot[fill=blue]
            coordinates {
(Cridex,0.685)
(Harebot,0.667)
(Security Shield,0.689)
(Zbot,0.654)
(ZeroAccess,0.751)
};
        \legend{Average HMM,Random restarts,Boosted HMMs}
    \end{axis}
\end{tikzpicture}
%\caption{Morphing at 50\%\label{bar:morph_50_AUC}} 
\\
(a) Morphing at~10\%
&
(b) Morphing at~50\%
\\[2ex]
\begin{tikzpicture}[scale=0.675, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 0.6*\textwidth,
        height = 8cm,
        major x tick style = transparent,
        ybar=4*\pgflinewidth,
        bar width=8pt,
        ymajorgrids = true,
        ylabel = {AUC},
        symbolic x coords={Cridex, Harebot, Security Shield, Zbot, ZeroAccess},
	y tick label style={
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=2},
        xtick = data,
        x tick label style={rotate=45,anchor=north east, inner sep=0mm},
        scaled y ticks = false,
        enlarge x limits=0.135,
        ymin=0,
        ymax=1.05,
        legend cell align=left,
        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%                column sep=1ex
%        }
    ]
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=red]
            coordinates {
(Cridex,0.63275)
(Harebot,0.597)
(Security Shield,0.68875)
(Zbot,0.6105)
(ZeroAccess,0.831)
};
        \addplot[fill=green]
            coordinates {
(Cridex,0.675)
(Harebot,0.661)
(Security Shield,0.71)
(Zbot,0.636)
(ZeroAccess,0.849)
};
        \addplot[fill=blue]
            coordinates {
(Cridex,0.675)
(Harebot,0.703)
(Security Shield,0.71)
(Zbot,0.64)
(ZeroAccess,0.892)
};
        \legend{Average HMM,Random restarts,Boosted HMMs}
    \end{axis}
\end{tikzpicture}
\\
(c) Morphing at~100\%
%\caption{Morphing at 100\%\label{bar:morph_100_AUC}} 
\end{tabular}
\caption{Morphing experiments\label{bar:morph_AUC}} 
\end{figure}

